Ground Awareness in Deep Learning for Large Outdoor Point Cloud Segmentation

This paper presents an analysis of utilizing elevation data to aid outdoor point cloud semantic segmentation through existing machine-learning networks in remote sensing, specifically in urban, built-up areas. In dense outdoor point clouds, the receptive field of a machine learning model may be too small to accurately determine the surroundings and context of a point. By computing Digital Terrain Models (DTMs) from the point clouds, we extract the relative elevation feature, which is the vertical distance from the terrain to a point. RandLA-Net is employed for efficient semantic segmentation of large-scale point clouds. We assess its performance across three diverse outdoor datasets captured with varying sensor technologies and sensor locations. Integration of relative elevation data leads to consistent performance improvements across all three datasets, most notably in the Hessigheim dataset, with an increase of 3.7 percentage points in average F1 score from 72.35% to 76.01%, by establishing long-range dependencies between ground and objects. We also explore additional local features such as planarity, normal vectors, and 2D features, but their efficacy varied based on the characteristics of the point cloud. Ultimately, this study underscores the important role of the non-local relative elevation feature for semantic segmentation of point clouds in remote sensing applications.

==> tikz/test_hist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.0in,
height=0.6in,
at={(0.5in,0.9in)},
scale only axis,
%xmin=-5.37483459517237,
xmin = -2,
%xmax=35.0686990403745,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={$h_r$ in m},
ymin=0,
ymax=0.15,
ytick={0, 0.15},
ylabel style={font=\color{white!15!black}},
% ylabel={Normalized occurrence},
ylabel={\parbox{2cm}{\centering Normalized \\ occurrence}},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Histograms},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, draw=none, fill=mycolor1, fill opacity=0.5, area legend] table[row sep=crcr] {%
x	y\\
-3.26376488446569	0\\
-3.16395071374669	0\\
-3.0641365430277	8.50554221130489e-07\\
-2.96432237230871	6.16651810319604e-06\\
-2.86450820158972	1.19077590958268e-05\\
-2.76469403087073	2.14764940835448e-05\\
-2.66487986015174	4.31656267223723e-05\\
-2.56506568943274	7.50614100147656e-05\\
-2.46525151871375	0.000136939229602009\\
-2.36543734799476	0.000245810169906711\\
-2.26562317727577	0.00031789464014752\\
-2.16580900655678	0.000436121676884658\\
-2.06599483583778	0.000534573327980512\\
-1.96618066511879	0.00067959282268326\\
-1.8663664943998	0.000833330498152596\\
-1.76655232368081	0.00097962582418704\\
-1.66673815296182	0.00128306104257534\\
-1.56692398224283	0.00150718207984323\\
-1.46710981152383	0.00171386675557793\\
-1.36729564080484	0.00188419023835931\\
-1.26748147008585	0.00213489109503753\\
-1.16766729936686	0.00269327994120969\\
-1.06785312864787	0.00322019828120003\\
-0.968038957928874	0.00372117471744589\\
-0.868224787209882	0.00476246572266489\\
-0.76841061649089	0.00689225349237563\\
-0.668596445771898	0.0122386246878466\\
-0.568782275052906	0.0198995665575689\\
-0.468968104333915	0.0252633741145731\\
-0.369153933614923	0.0295650520879405\\
-0.269339762895931	0.0385330831569851\\
-0.169525592176939	0.06573146812463\\
-0.0697114214579475	0.120425932037316\\
0.0301027492610446	0.11944758204446\\
0.129916919980036	0.09334747521485\\
0.229731090699028	0.0723721702061063\\
0.32954526141802	0.0612401165599505\\
0.429359432137012	0.0512205878350333\\
0.529173602856004	0.0449211706347856\\
0.628987773574996	0.0380540084919333\\
0.728801944293988	0.0302359267298572\\
0.828616115012979	0.0238189204085382\\
0.928430285731971	0.0200743554500112\\
1.02824445645096	0.017027032314256\\
1.12805862716995	0.014175549287916\\
1.22787279788895	0.0126679419309622\\
1.32768696860794	0.0110276481155121\\
1.42750113932693	0.00873923198356049\\
1.52731531004592	0.00662879432238046\\
1.62712948076491	0.005177110905466\\
1.72694365148391	0.0046253138545076\\
1.8267578222029	0.00435994093751488\\
1.92657199292189	0.00378432836836483\\
2.02638616364088	0.00302797302722454\\
2.12620033435987	0.00200029088954363\\
2.22601450507887	0.0013349448500643\\
2.32582867579786	0.00102109034246715\\
2.42564284651685	0.000682144485346652\\
2.52545701723584	0.000542015677415404\\
2.62527118795483	0.000453770676973116\\
2.72508535867382	0.000380410375400611\\
2.82489952939282	0.0003389458571205\\
2.92471370011181	0.000274303736314583\\
3.0245278708308	0.000299182447282649\\
3.12434204154979	0.00022709797704184\\
3.22415621226878	0.000113123711410355\\
3.32397038298778	0.000106319277641311\\
3.42378455370677	7.69751570123092e-05\\
3.52359872442576	7.16591931302437e-05\\
3.62341289514475	5.48607472629165e-05\\
3.72322706586374	4.784367493859e-05\\
3.82304123658273	4.04013255036982e-05\\
3.92285540730173	3.55106387321979e-05\\
4.02266957802072	2.72177350761756e-05\\
4.12248374873971	1.63731687567619e-05\\
4.2222979194587	1.33962289828052e-05\\
4.32211209017769	1.14824819852616e-05\\
4.42192626089669	1.06319277641311e-05\\
4.52174043161568	9.35609643243538e-06\\
4.62155460233467	7.01707232432653e-06\\
4.72136877305366	7.22971087960915e-06\\
4.82118294377265	7.86762654545702e-06\\
4.92099711449164	7.44234943489178e-06\\
5.02081128521064	2.55166266339147e-06\\
5.12062545592963	2.12638555282622e-06\\
5.22043962664862	1.9137469975436e-06\\
5.32025379736761	2.76430121867409e-06\\
5.4200679680866	3.18957832923933e-06\\
5.5198821388056	2.12638555282622e-06\\
5.61969630952459	6.37915665847866e-07\\
5.71951048024358	4.25277110565244e-07\\
5.81932465096257	0\\
5.91913882168156	0\\
6.01895299240056	0\\
6.11876716311955	0\\
6.21858133383854	0\\
6.31839550455753	0\\
6.41820967527652	0\\
6.51802384599551	0\\
6.61783801671451	0\\
6.7176521874335	0\\
6.81746635815249	0\\
6.91728052887148	0\\
7.01709469959047	0\\
7.11690887030947	0\\
7.21672304102846	0\\
7.31653721174745	0\\
7.41635138246644	0\\
7.51616555318543	0\\
7.61597972390443	0\\
7.71579389462342	0\\
7.81560806534241	0\\
7.9154222360614	0\\
8.01523640678039	0\\
8.11505057749939	0\\
8.21486474821838	0\\
8.31467891893737	0\\
8.41449308965636	0\\
8.51430726037535	0\\
8.61412143109434	0\\
8.71393560181334	0\\
8.81374977253233	0\\
8.91356394325132	0\\
9.01337811397031	0\\
9.1131922846893	0\\
9.21300645540829	0\\
9.31282062612729	0\\
9.41263479684628	0\\
9.51244896756527	0\\
9.61226313828426	0\\
9.71207730900325	0\\
9.81189147972225	0\\
9.91170565044124	0\\
10.0115198211602	0\\
10.1113339918792	0\\
10.2111481625982	0\\
10.3109623333172	0\\
10.4107765040362	0\\
10.5105906747552	0\\
10.6104048454742	0\\
10.7102190161932	0\\
10.8100331869122	0\\
10.9098473576312	0\\
11.0096615283501	0\\
11.1094756990691	0\\
11.2092898697881	0\\
11.3091040405071	0\\
11.4089182112261	0\\
11.5087323819451	0\\
11.6085465526641	0\\
11.7083607233831	0\\
11.8081748941021	0\\
11.9079890648211	0\\
12.0078032355401	0\\
12.1076174062591	0\\
12.2074315769781	0\\
12.307245747697	0\\
12.407059918416	0\\
12.506874089135	0\\
12.606688259854	0\\
12.706502430573	0\\
12.806316601292	0\\
12.906130772011	0\\
13.00594494273	0\\
13.105759113449	0\\
13.205573284168	0\\
13.305387454887	0\\
13.405201625606	0\\
13.5050157963249	0\\
13.6048299670439	0\\
13.7046441377629	0\\
13.8044583084819	0\\
13.9042724792009	0\\
14.0040866499199	0\\
14.1039008206389	0\\
14.2037149913579	0\\
14.3035291620769	0\\
14.4033433327959	0\\
14.5031575035149	0\\
14.6029716742339	0\\
14.7027858449528	0\\
14.8026000156718	0\\
14.9024141863908	0\\
15.0022283571098	0\\
15.1020425278288	0\\
15.2018566985478	0\\
15.3016708692668	0\\
15.4014850399858	0\\
15.5012992107048	0\\
15.6011133814238	0\\
15.7009275521428	0\\
15.8007417228618	0\\
15.9005558935807	0\\
16.0003700642997	0\\
16.1001842350187	0\\
16.1999984057377	0\\
16.2998125764567	0\\
16.3996267471757	0\\
16.4994409178947	0\\
16.5992550886137	0\\
16.6990692593327	0\\
16.7988834300517	0\\
16.8986976007707	0\\
16.9985117714897	0\\
17.0983259422087	0\\
17.1981401129276	0\\
17.2979542836466	0\\
17.3977684543656	0\\
17.4975826250846	0\\
17.5973967958036	0\\
17.6972109665226	0\\
17.7970251372416	0\\
17.8968393079606	0\\
17.9966534786796	0\\
18.0964676493986	0\\
18.1962818201176	0\\
18.2960959908366	0\\
18.3959101615555	0\\
18.4957243322745	0\\
18.5955385029935	0\\
18.6953526737125	0\\
18.7951668444315	0\\
18.8949810151505	0\\
18.9947951858695	0\\
19.0946093565885	0\\
19.1944235273075	0\\
19.2942376980265	0\\
19.3940518687455	0\\
19.4938660394645	0\\
19.5936802101835	0\\
19.6934943809024	0\\
19.7933085516214	0\\
19.8931227223404	0\\
19.9929368930594	0\\
20.0927510637784	0\\
20.1925652344974	0\\
20.2923794052164	0\\
20.3921935759354	0\\
20.4920077466544	0\\
20.5918219173734	0\\
20.6916360880924	0\\
20.7914502588114	0\\
20.8912644295303	0\\
20.9910786002493	0\\
21.0908927709683	0\\
21.1907069416873	0\\
21.2905211124063	0\\
21.3903352831253	0\\
21.4901494538443	0\\
21.5899636245633	0\\
21.6897777952823	0\\
21.7895919660013	0\\
21.8894061367203	0\\
21.9892203074393	0\\
22.0890344781582	0\\
22.1888486488772	0\\
22.2886628195962	0\\
22.3884769903152	0\\
22.4882911610342	0\\
22.5881053317532	0\\
22.6879195024722	0\\
22.7877336731912	0\\
22.8875478439102	0\\
22.9873620146292	0\\
23.0871761853482	0\\
23.1869903560672	0\\
23.2868045267861	0\\
23.3866186975051	0\\
23.4864328682241	0\\
23.5862470389431	0\\
23.6860612096621	0\\
23.7858753803811	0\\
23.8856895511001	0\\
23.9855037218191	0\\
24.0853178925381	0\\
24.1851320632571	0\\
24.2849462339761	0\\
24.3847604046951	0\\
24.484574575414	0\\
24.584388746133	0\\
24.684202916852	0\\
24.784017087571	0\\
24.88383125829	0\\
24.983645429009	0\\
25.083459599728	0\\
25.183273770447	0\\
25.283087941166	0\\
25.382902111885	0\\
25.482716282604	0\\
25.582530453323	0\\
25.6823446240419	0\\
25.7821587947609	0\\
25.8819729654799	0\\
25.9817871361989	0\\
26.0816013069179	0\\
26.1814154776369	0\\
26.2812296483559	0\\
26.3810438190749	0\\
26.4808579897939	0\\
26.5806721605129	0\\
26.6804863312319	0\\
26.7803005019509	0\\
26.8801146726699	0\\
26.9799288433888	0\\
27.0797430141078	0\\
27.1795571848268	0\\
27.2793713555458	0\\
27.3791855262648	0\\
27.4789996969838	0\\
27.5788138677028	0\\
27.6786280384218	0\\
27.7784422091408	0\\
27.8782563798598	0\\
27.9780705505788	0\\
28.0778847212978	0\\
28.1776988920167	0\\
28.2775130627357	0\\
28.3773272334547	0\\
28.4771414041737	0\\
28.5769555748927	0\\
28.6767697456117	0\\
28.7765839163307	0\\
28.8763980870497	0\\
28.9762122577687	0\\
29.0760264284877	0\\
29.1758405992067	0\\
29.2756547699257	0\\
29.3754689406447	0\\
29.4752831113636	0\\
29.5750972820826	0\\
29.6749114528016	0\\
29.7747256235206	0\\
29.8745397942396	0\\
29.9743539649586	0\\
30.0741681356776	0\\
30.1739823063966	0\\
30.2737964771156	0\\
30.3736106478346	0\\
30.4734248185536	0\\
30.5732389892726	0\\
30.6730531599915	0\\
30.7728673307105	0\\
30.8726815014295	0\\
30.9724956721485	0\\
31.0723098428675	0\\
31.1721240135865	0\\
31.2719381843055	0\\
31.3717523550245	0\\
31.4715665257435	0\\
31.5713806964625	0\\
31.6711948671815	0\\
31.7710090379005	0\\
31.8708232086194	0\\
31.9706373793384	0\\
32.0704515500574	0\\
32.1702657207764	0\\
32.2700798914954	0\\
32.3698940622144	0\\
32.4697082329334	0\\
32.5695224036524	0\\
32.6693365743714	0\\
32.7691507450904	0\\
32.8689649158094	0\\
32.9687790865284	0\\
33.0685932572473	0\\
33.1684074279663	0\\
33.2682215986853	0\\
33.3680357694043	0\\
33.4678499401233	0\\
33.5676641108423	0\\
33.6674782815613	0\\
33.7672924522803	0\\
33.8671066229993	0\\
33.9669207937183	0\\
34.0667349644373	0\\
34.1665491351563	0\\
34.2663633058752	0\\
34.3661774765942	0\\
34.4659916473132	0\\
34.5658058180322	0\\
34.6656199887512	0\\
34.7654341594702	0\\
34.8652483301892	0\\
34.9650625009082	0\\
35.0648766716272	0\\
35.1646908423462	0\\
35.2645050130652	0\\
35.3643191837842	0\\
35.4641333545032	0\\
35.5639475252221	0\\
35.6637616959411	0\\
35.7635758666601	0\\
35.8633900373791	0\\
35.9632042080981	0\\
36.0630183788171	0\\
36.1628325495361	0\\
36.2626467202551	0\\
36.3624608909741	0\\
36.4622750616931	0\\
36.5620892324121	0\\
36.6619034031311	0\\
36.76171757385	0\\
36.861531744569	0\\
36.961345915288	0\\
37.061160086007	0\\
37.160974256726	0\\
37.260788427445	0\\
37.360602598164	0\\
37.460416768883	0\\
37.560230939602	0\\
37.660045110321	0\\
37.75985928104	0\\
37.859673451759	0\\
37.9594876224779	0\\
38.0593017931969	0\\
38.1591159639159	0\\
38.2589301346349	0\\
38.3587443053539	0\\
38.4585584760729	0\\
38.5583726467919	0\\
38.6581868175109	0\\
38.7580009882299	0\\
38.8578151589489	0\\
38.9576293296679	0\\
};
\addlegendentry{terrain}

\addplot[ybar interval, draw=none, fill=mycolor2, fill opacity=0.5, area legend] table[row sep=crcr] {%
x	y\\
-3.26376488446569	0\\
-3.16395071374669	0\\
-3.0641365430277	0\\
-2.96432237230871	0\\
-2.86450820158972	0\\
-2.76469403087073	0\\
-2.66487986015174	0\\
-2.56506568943274	0\\
-2.46525151871375	0\\
-2.36543734799476	0\\
-2.26562317727577	0\\
-2.16580900655678	0\\
-2.06599483583778	0\\
-1.96618066511879	0\\
-1.8663664943998	2.53337724520558e-05\\
-1.76655232368081	0.000506675449041117\\
-1.66673815296182	0.000532009221493172\\
-1.56692398224283	0.000430674131684949\\
-1.46710981152383	0.00103868467053429\\
-1.36729564080484	0.00230537329313708\\
-1.26748147008585	0.00212803688597269\\
-1.16766729936686	0.00311605401160287\\
-1.06785312864787	0.00428140754439744\\
-0.968038957928874	0.00572543257416462\\
-0.868224787209882	0.00719479137638386\\
-0.76841061649089	0.00823347604691815\\
-0.668596445771898	0.00790413700504142\\
-0.568782275052906	0.00749879664580853\\
-0.468968104333915	0.00823347604691815\\
-0.369153933614923	0.00863881640615104\\
-0.269339762895931	0.0110708585615484\\
-0.169525592176939	0.0286271628708231\\
-0.0697114214579475	0.0280698198768779\\
0.0301027492610446	0.0348846046664809\\
0.129916919980036	0.0321485572416589\\
0.229731090699028	0.0350872748460973\\
0.32954526141802	0.0390646771210701\\
0.429359432137012	0.0315912142477136\\
0.529173602856004	0.0283991589187546\\
0.628987773574996	0.0302991918526588\\
0.728801944293988	0.0314898791579054\\
0.828616115012979	0.030856534846604\\
0.928430285731971	0.0351632761634535\\
1.02824445645096	0.0320978896967547\\
1.12805862716995	0.0310592050262205\\
1.22787279788895	0.0257391128112887\\
1.32768696860794	0.0262457882603298\\
1.42750113932693	0.0248777645479188\\
1.52731531004592	0.0312112076609328\\
1.62712948076491	0.029513844906645\\
1.72694365148391	0.0222937197578091\\
1.8267578222029	0.0179869784409596\\
1.92657199292189	0.0183163174828364\\
2.02638616364088	0.0194310034707268\\
2.12620033435987	0.0233830719732475\\
2.22601450507887	0.0263724571225901\\
2.32582867579786	0.0159096090998911\\
2.42564284651685	0.0168976262255212\\
2.52545701723584	0.0145669191599321\\
2.62527118795483	0.00955083221442505\\
2.72508535867382	0.00798013832239759\\
2.82489952939282	0.00638411065791807\\
2.92471370011181	0.00537075975983584\\
3.0245278708308	0.00486408431079472\\
3.12434204154979	0.00433207508930155\\
3.22415621226878	0.00453474526891799\\
3.32397038298778	0.00448407772401388\\
3.42378455370677	0.00580143389152079\\
3.52359872442576	0.0126415524535759\\
3.62341289514475	0.0069414536518633\\
3.72322706586374	0.00689078610695919\\
3.82304123658273	0.00402806981987688\\
3.92285540730173	0.00215337065842475\\
4.02266957802072	0.00260937856256175\\
4.12248374873971	0.00225470574823297\\
4.2222979194587	0.00668811592734274\\
4.32211209017769	0.0191269982013022\\
4.42192626089669	0.0185696552073569\\
4.52174043161568	0.0107415195196717\\
4.62155460233467	0.00192536670635624\\
4.72136877305366	0.00146935880221924\\
4.82118294377265	0.00103868467053429\\
4.92099711449164	0.00253337724520558\\
5.02081128521064	0.00456007904137005\\
5.12062545592963	0.00141869125731513\\
5.22043962664862	0.000253337724520558\\
5.32025379736761	0.000177336407164391\\
5.4200679680866	0.000101335089808223\\
5.5198821388056	0.000101335089808223\\
5.61969630952459	2.53337724520558e-05\\
5.71951048024358	0\\
5.81932465096257	0\\
5.91913882168156	0\\
6.01895299240056	0\\
6.11876716311955	0\\
6.21858133383854	0\\
6.31839550455753	0\\
6.41820967527652	0\\
6.51802384599551	0\\
6.61783801671451	0\\
6.7176521874335	0\\
6.81746635815249	0\\
6.91728052887148	0\\
7.01709469959047	0\\
7.11690887030947	0\\
7.21672304102846	0\\
7.31653721174745	0\\
7.41635138246644	0\\
7.51616555318543	0\\
7.61597972390443	0\\
7.71579389462342	0\\
7.81560806534241	0\\
7.9154222360614	0\\
8.01523640678039	0\\
8.11505057749939	0\\
8.21486474821838	0\\
8.31467891893737	0\\
8.41449308965636	0\\
8.51430726037535	0\\
8.61412143109434	0\\
8.71393560181334	0\\
8.81374977253233	0\\
8.91356394325132	0\\
9.01337811397031	0\\
9.1131922846893	0\\
9.21300645540829	0\\
9.31282062612729	0\\
9.41263479684628	0\\
9.51244896756527	0\\
9.61226313828426	0\\
9.71207730900325	0\\
9.81189147972225	0\\
9.91170565044124	0\\
10.0115198211602	0\\
10.1113339918792	0\\
10.2111481625982	0\\
10.3109623333172	0\\
10.4107765040362	0\\
10.5105906747552	0\\
10.6104048454742	0\\
10.7102190161932	0\\
10.8100331869122	0\\
10.9098473576312	0\\
11.0096615283501	0\\
11.1094756990691	0\\
11.2092898697881	0\\
11.3091040405071	0\\
11.4089182112261	0\\
11.5087323819451	0\\
11.6085465526641	0\\
11.7083607233831	0\\
11.8081748941021	0\\
11.9079890648211	0\\
12.0078032355401	0\\
12.1076174062591	0\\
12.2074315769781	0\\
12.307245747697	0\\
12.407059918416	0\\
12.506874089135	0\\
12.606688259854	0\\
12.706502430573	0\\
12.806316601292	0\\
12.906130772011	0\\
13.00594494273	0\\
13.105759113449	0\\
13.205573284168	0\\
13.305387454887	0\\
13.405201625606	0\\
13.5050157963249	0\\
13.6048299670439	0\\
13.7046441377629	0\\
13.8044583084819	0\\
13.9042724792009	0\\
14.0040866499199	0\\
14.1039008206389	0\\
14.2037149913579	0\\
14.3035291620769	0\\
14.4033433327959	0\\
14.5031575035149	0\\
14.6029716742339	0\\
14.7027858449528	0\\
14.8026000156718	0\\
14.9024141863908	0\\
15.0022283571098	0\\
15.1020425278288	0\\
15.2018566985478	0\\
15.3016708692668	0\\
15.4014850399858	0\\
15.5012992107048	0\\
15.6011133814238	0\\
15.7009275521428	0\\
15.8007417228618	0\\
15.9005558935807	0\\
16.0003700642997	0\\
16.1001842350187	0\\
16.1999984057377	0\\
16.2998125764567	0\\
16.3996267471757	0\\
16.4994409178947	0\\
16.5992550886137	0\\
16.6990692593327	0\\
16.7988834300517	0\\
16.8986976007707	0\\
16.9985117714897	0\\
17.0983259422087	0\\
17.1981401129276	0\\
17.2979542836466	0\\
17.3977684543656	0\\
17.4975826250846	0\\
17.5973967958036	0\\
17.6972109665226	0\\
17.7970251372416	0\\
17.8968393079606	0\\
17.9966534786796	0\\
18.0964676493986	0\\
18.1962818201176	0\\
18.2960959908366	0\\
18.3959101615555	0\\
18.4957243322745	0\\
18.5955385029935	0\\
18.6953526737125	0\\
18.7951668444315	0\\
18.8949810151505	0\\
18.9947951858695	0\\
19.0946093565885	0\\
19.1944235273075	0\\
19.2942376980265	0\\
19.3940518687455	0\\
19.4938660394645	0\\
19.5936802101835	0\\
19.6934943809024	0\\
19.7933085516214	0\\
19.8931227223404	0\\
19.9929368930594	0\\
20.0927510637784	0\\
20.1925652344974	0\\
20.2923794052164	0\\
20.3921935759354	0\\
20.4920077466544	0\\
20.5918219173734	0\\
20.6916360880924	0\\
20.7914502588114	0\\
20.8912644295303	0\\
20.9910786002493	0\\
21.0908927709683	0\\
21.1907069416873	0\\
21.2905211124063	0\\
21.3903352831253	0\\
21.4901494538443	0\\
21.5899636245633	0\\
21.6897777952823	0\\
21.7895919660013	0\\
21.8894061367203	0\\
21.9892203074393	0\\
22.0890344781582	0\\
22.1888486488772	0\\
22.2886628195962	0\\
22.3884769903152	0\\
22.4882911610342	0\\
22.5881053317532	0\\
22.6879195024722	0\\
22.7877336731912	0\\
22.8875478439102	0\\
22.9873620146292	0\\
23.0871761853482	0\\
23.1869903560672	0\\
23.2868045267861	0\\
23.3866186975051	0\\
23.4864328682241	0\\
23.5862470389431	0\\
23.6860612096621	0\\
23.7858753803811	0\\
23.8856895511001	0\\
23.9855037218191	0\\
24.0853178925381	0\\
24.1851320632571	0\\
24.2849462339761	0\\
24.3847604046951	0\\
24.484574575414	0\\
24.584388746133	0\\
24.684202916852	0\\
24.784017087571	0\\
24.88383125829	0\\
24.983645429009	0\\
25.083459599728	0\\
25.183273770447	0\\
25.283087941166	0\\
25.382902111885	0\\
25.482716282604	0\\
25.582530453323	0\\
25.6823446240419	0\\
25.7821587947609	0\\
25.8819729654799	0\\
25.9817871361989	0\\
26.0816013069179	0\\
26.1814154776369	0\\
26.2812296483559	0\\
26.3810438190749	0\\
26.4808579897939	0\\
26.5806721605129	0\\
26.6804863312319	0\\
26.7803005019509	0\\
26.8801146726699	0\\
26.9799288433888	0\\
27.0797430141078	0\\
27.1795571848268	0\\
27.2793713555458	0\\
27.3791855262648	0\\
27.4789996969838	0\\
27.5788138677028	0\\
27.6786280384218	0\\
27.7784422091408	0\\
27.8782563798598	0\\
27.9780705505788	0\\
28.0778847212978	0\\
28.1776988920167	0\\
28.2775130627357	0\\
28.3773272334547	0\\
28.4771414041737	0\\
28.5769555748927	0\\
28.6767697456117	0\\
28.7765839163307	0\\
28.8763980870497	0\\
28.9762122577687	0\\
29.0760264284877	0\\
29.1758405992067	0\\
29.2756547699257	0\\
29.3754689406447	0\\
29.4752831113636	0\\
29.5750972820826	0\\
29.6749114528016	0\\
29.7747256235206	0\\
29.8745397942396	0\\
29.9743539649586	0\\
30.0741681356776	0\\
30.1739823063966	0\\
30.2737964771156	0\\
30.3736106478346	0\\
30.4734248185536	0\\
30.5732389892726	0\\
30.6730531599915	0\\
30.7728673307105	0\\
30.8726815014295	0\\
30.9724956721485	0\\
31.0723098428675	0\\
31.1721240135865	0\\
31.2719381843055	0\\
31.3717523550245	0\\
31.4715665257435	0\\
31.5713806964625	0\\
31.6711948671815	0\\
31.7710090379005	0\\
31.8708232086194	0\\
31.9706373793384	0\\
32.0704515500574	0\\
32.1702657207764	0\\
32.2700798914954	0\\
32.3698940622144	0\\
32.4697082329334	0\\
32.5695224036524	0\\
32.6693365743714	0\\
32.7691507450904	0\\
32.8689649158094	0\\
32.9687790865284	0\\
33.0685932572473	0\\
33.1684074279663	0\\
33.2682215986853	0\\
33.3680357694043	0\\
33.4678499401233	0\\
33.5676641108423	0\\
33.6674782815613	0\\
33.7672924522803	0\\
33.8671066229993	0\\
33.9669207937183	0\\
34.0667349644373	0\\
34.1665491351563	0\\
34.2663633058752	0\\
34.3661774765942	0\\
34.4659916473132	0\\
34.5658058180322	0\\
34.6656199887512	0\\
34.7654341594702	0\\
34.8652483301892	0\\
34.9650625009082	0\\
35.0648766716272	0\\
35.1646908423462	0\\
35.2645050130652	0\\
35.3643191837842	0\\
35.4641333545032	0\\
35.5639475252221	0\\
35.6637616959411	0\\
35.7635758666601	0\\
35.8633900373791	0\\
35.9632042080981	0\\
36.0630183788171	0\\
36.1628325495361	0\\
36.2626467202551	0\\
36.3624608909741	0\\
36.4622750616931	0\\
36.5620892324121	0\\
36.6619034031311	0\\
36.76171757385	0\\
36.861531744569	0\\
36.961345915288	0\\
37.061160086007	0\\
37.160974256726	0\\
37.260788427445	0\\
37.360602598164	0\\
37.460416768883	0\\
37.560230939602	0\\
37.660045110321	0\\
37.75985928104	0\\
37.859673451759	0\\
37.9594876224779	0\\
38.0593017931969	0\\
38.1591159639159	0\\
38.2589301346349	0\\
38.3587443053539	0\\
38.4585584760729	0\\
38.5583726467919	0\\
38.6581868175109	0\\
38.7580009882299	0\\
38.8578151589489	0\\
38.9576293296679	0\\
};
\addlegendentry{urban asset}

\addplot[ybar interval, draw=none, fill=mycolor3, fill opacity=0.5, area legend] table[row sep=crcr] {%
x	y\\
-3.26376488446569	0\\
-3.16395071374669	0\\
-3.0641365430277	0\\
-2.96432237230871	0.000418894611044033\\
-2.86450820158972	0.000344972032624498\\
-2.76469403087073	0.000443535470517212\\
-2.66487986015174	0.000591380627356282\\
-2.56506568943274	0.000591380627356282\\
-2.46525151871375	0.000862430081561245\\
-2.36543734799476	0.00101027523840032\\
-2.26562317727577	0.00110883867629303\\
-2.16580900655678	0.00142916984944435\\
-2.06599483583778	0.00147845156839071\\
-1.96618066511879	0.00206983219574699\\
-1.8663664943998	0.00221767735258606\\
-1.76655232368081	0.00347436118571816\\
-1.66673815296182	0.00406574181307444\\
-1.56692398224283	0.00551955252199197\\
-1.46710981152383	0.0068501589335436\\
-1.36729564080484	0.00859965995613927\\
-1.26748147008585	0.00630806002513368\\
-1.16766729936686	0.00512529877042111\\
-1.06785312864787	0.00734297612300717\\
-0.968038957928874	0.005248503067787\\
-0.868224787209882	0.00640662346302639\\
-0.76841061649089	0.00576596111672375\\
-0.668596445771898	0.00800827932878299\\
-0.568782275052906	0.0105955695734667\\
-0.468968104333915	0.0154498188896829\\
-0.369153933614923	0.014636670527068\\
-0.269339762895931	0.0210432939900944\\
-0.169525592176939	0.0349900204519134\\
-0.0697114214579475	0.0474829362048148\\
0.0301027492610446	0.0439592933001503\\
0.129916919980036	0.037281620382919\\
0.229731090699028	0.0313185323904098\\
0.32954526141802	0.0328955473966932\\
0.429359432137012	0.0351132247492793\\
0.529173602856004	0.0349900204519134\\
0.628987773574996	0.0403370869575931\\
0.728801944293988	0.0452652588522288\\
0.828616115012979	0.0515979597368356\\
0.928430285731971	0.044747800803292\\
1.02824445645096	0.038119409605007\\
1.12805862716995	0.0389325579676219\\
1.22787279788895	0.0411995170391543\\
1.32768696860794	0.0300618485572777\\
1.42750113932693	0.0271542271394426\\
1.52731531004592	0.0245915777542321\\
1.62712948076491	0.0252075992410615\\
1.72694365148391	0.022644949855851\\
1.8267578222029	0.021955005790602\\
1.92657199292189	0.0184067220264643\\
2.02638616364088	0.0136510361481408\\
2.12620033435987	0.0120740211418574\\
2.22601450507887	0.0145627479486484\\
2.32582867579786	0.0112115910602962\\
2.42564284651685	0.00746618042037306\\
2.52545701723584	0.00793435675036345\\
2.62527118795483	0.0119261759850184\\
2.72508535867382	0.00588916541408964\\
2.82489952939282	2.46408594731784e-05\\
2.92471370011181	0\\
3.0245278708308	0\\
3.12434204154979	0\\
3.22415621226878	0\\
3.32397038298778	0\\
3.42378455370677	0\\
3.52359872442576	0\\
3.62341289514475	0\\
3.72322706586374	0\\
3.82304123658273	0\\
3.92285540730173	0\\
4.02266957802072	0\\
4.12248374873971	0\\
4.2222979194587	0\\
4.32211209017769	0\\
4.42192626089669	0\\
4.52174043161568	0\\
4.62155460233467	0\\
4.72136877305366	0\\
4.82118294377265	0\\
4.92099711449164	0\\
5.02081128521064	0\\
5.12062545592963	0\\
5.22043962664862	0\\
5.32025379736761	0\\
5.4200679680866	0\\
5.5198821388056	0\\
5.61969630952459	0\\
5.71951048024358	0\\
5.81932465096257	0\\
5.91913882168156	0\\
6.01895299240056	0\\
6.11876716311955	0\\
6.21858133383854	0\\
6.31839550455753	0\\
6.41820967527652	0\\
6.51802384599551	0\\
6.61783801671451	0\\
6.7176521874335	0\\
6.81746635815249	0\\
6.91728052887148	0\\
7.01709469959047	0\\
7.11690887030947	0\\
7.21672304102846	0\\
7.31653721174745	0\\
7.41635138246644	0\\
7.51616555318543	0\\
7.61597972390443	0\\
7.71579389462342	0\\
7.81560806534241	0\\
7.9154222360614	0\\
8.01523640678039	0\\
8.11505057749939	0\\
8.21486474821838	0\\
8.31467891893737	0\\
8.41449308965636	0\\
8.51430726037535	0\\
8.61412143109434	0\\
8.71393560181334	0\\
8.81374977253233	0\\
8.91356394325132	0\\
9.01337811397031	0\\
9.1131922846893	0\\
9.21300645540829	0\\
9.31282062612729	0\\
9.41263479684628	0\\
9.51244896756527	0\\
9.61226313828426	0\\
9.71207730900325	0\\
9.81189147972225	0\\
9.91170565044124	0\\
10.0115198211602	0\\
10.1113339918792	0\\
10.2111481625982	0\\
10.3109623333172	0\\
10.4107765040362	0\\
10.5105906747552	0\\
10.6104048454742	0\\
10.7102190161932	0\\
10.8100331869122	0\\
10.9098473576312	0\\
11.0096615283501	0\\
11.1094756990691	0\\
11.2092898697881	0\\
11.3091040405071	0\\
11.4089182112261	0\\
11.5087323819451	0\\
11.6085465526641	0\\
11.7083607233831	0\\
11.8081748941021	0\\
11.9079890648211	0\\
12.0078032355401	0\\
12.1076174062591	0\\
12.2074315769781	0\\
12.307245747697	0\\
12.407059918416	0\\
12.506874089135	0\\
12.606688259854	0\\
12.706502430573	0\\
12.806316601292	0\\
12.906130772011	0\\
13.00594494273	0\\
13.105759113449	0\\
13.205573284168	0\\
13.305387454887	0\\
13.405201625606	0\\
13.5050157963249	0\\
13.6048299670439	0\\
13.7046441377629	0\\
13.8044583084819	0\\
13.9042724792009	0\\
14.0040866499199	0\\
14.1039008206389	0\\
14.2037149913579	0\\
14.3035291620769	0\\
14.4033433327959	0\\
14.5031575035149	0\\
14.6029716742339	0\\
14.7027858449528	0\\
14.8026000156718	0\\
14.9024141863908	0\\
15.0022283571098	0\\
15.1020425278288	0\\
15.2018566985478	0\\
15.3016708692668	0\\
15.4014850399858	0\\
15.5012992107048	0\\
15.6011133814238	0\\
15.7009275521428	0\\
15.8007417228618	0\\
15.9005558935807	0\\
16.0003700642997	0\\
16.1001842350187	0\\
16.1999984057377	0\\
16.2998125764567	0\\
16.3996267471757	0\\
16.4994409178947	0\\
16.5992550886137	0\\
16.6990692593327	0\\
16.7988834300517	0\\
16.8986976007707	0\\
16.9985117714897	0\\
17.0983259422087	0\\
17.1981401129276	0\\
17.2979542836466	0\\
17.3977684543656	0\\
17.4975826250846	0\\
17.5973967958036	0\\
17.6972109665226	0\\
17.7970251372416	0\\
17.8968393079606	0\\
17.9966534786796	0\\
18.0964676493986	0\\
18.1962818201176	0\\
18.2960959908366	0\\
18.3959101615555	0\\
18.4957243322745	0\\
18.5955385029935	0\\
18.6953526737125	0\\
18.7951668444315	0\\
18.8949810151505	0\\
18.9947951858695	0\\
19.0946093565885	0\\
19.1944235273075	0\\
19.2942376980265	0\\
19.3940518687455	0\\
19.4938660394645	0\\
19.5936802101835	0\\
19.6934943809024	0\\
19.7933085516214	0\\
19.8931227223404	0\\
19.9929368930594	0\\
20.0927510637784	0\\
20.1925652344974	0\\
20.2923794052164	0\\
20.3921935759354	0\\
20.4920077466544	0\\
20.5918219173734	0\\
20.6916360880924	0\\
20.7914502588114	0\\
20.8912644295303	0\\
20.9910786002493	0\\
21.0908927709683	0\\
21.1907069416873	0\\
21.2905211124063	0\\
21.3903352831253	0\\
21.4901494538443	0\\
21.5899636245633	0\\
21.6897777952823	0\\
21.7895919660013	0\\
21.8894061367203	0\\
21.9892203074393	0\\
22.0890344781582	0\\
22.1888486488772	0\\
22.2886628195962	0\\
22.3884769903152	0\\
22.4882911610342	0\\
22.5881053317532	0\\
22.6879195024722	0\\
22.7877336731912	0\\
22.8875478439102	0\\
22.9873620146292	0\\
23.0871761853482	0\\
23.1869903560672	0\\
23.2868045267861	0\\
23.3866186975051	0\\
23.4864328682241	0\\
23.5862470389431	0\\
23.6860612096621	0\\
23.7858753803811	0\\
23.8856895511001	0\\
23.9855037218191	0\\
24.0853178925381	0\\
24.1851320632571	0\\
24.2849462339761	0\\
24.3847604046951	0\\
24.484574575414	0\\
24.584388746133	0\\
24.684202916852	0\\
24.784017087571	0\\
24.88383125829	0\\
24.983645429009	0\\
25.083459599728	0\\
25.183273770447	0\\
25.283087941166	0\\
25.382902111885	0\\
25.482716282604	0\\
25.582530453323	0\\
25.6823446240419	0\\
25.7821587947609	0\\
25.8819729654799	0\\
25.9817871361989	0\\
26.0816013069179	0\\
26.1814154776369	0\\
26.2812296483559	0\\
26.3810438190749	0\\
26.4808579897939	0\\
26.5806721605129	0\\
26.6804863312319	0\\
26.7803005019509	0\\
26.8801146726699	0\\
26.9799288433888	0\\
27.0797430141078	0\\
27.1795571848268	0\\
27.2793713555458	0\\
27.3791855262648	0\\
27.4789996969838	0\\
27.5788138677028	0\\
27.6786280384218	0\\
27.7784422091408	0\\
27.8782563798598	0\\
27.9780705505788	0\\
28.0778847212978	0\\
28.1776988920167	0\\
28.2775130627357	0\\
28.3773272334547	0\\
28.4771414041737	0\\
28.5769555748927	0\\
28.6767697456117	0\\
28.7765839163307	0\\
28.8763980870497	0\\
28.9762122577687	0\\
29.0760264284877	0\\
29.1758405992067	0\\
29.2756547699257	0\\
29.3754689406447	0\\
29.4752831113636	0\\
29.5750972820826	0\\
29.6749114528016	0\\
29.7747256235206	0\\
29.8745397942396	0\\
29.9743539649586	0\\
30.0741681356776	0\\
30.1739823063966	0\\
30.2737964771156	0\\
30.3736106478346	0\\
30.4734248185536	0\\
30.5732389892726	0\\
30.6730531599915	0\\
30.7728673307105	0\\
30.8726815014295	0\\
30.9724956721485	0\\
31.0723098428675	0\\
31.1721240135865	0\\
31.2719381843055	0\\
31.3717523550245	0\\
31.4715665257435	0\\
31.5713806964625	0\\
31.6711948671815	0\\
31.7710090379005	0\\
31.8708232086194	0\\
31.9706373793384	0\\
32.0704515500574	0\\
32.1702657207764	0\\
32.2700798914954	0\\
32.3698940622144	0\\
32.4697082329334	0\\
32.5695224036524	0\\
32.6693365743714	0\\
32.7691507450904	0\\
32.8689649158094	0\\
32.9687790865284	0\\
33.0685932572473	0\\
33.1684074279663	0\\
33.2682215986853	0\\
33.3680357694043	0\\
33.4678499401233	0\\
33.5676641108423	0\\
33.6674782815613	0\\
33.7672924522803	0\\
33.8671066229993	0\\
33.9669207937183	0\\
34.0667349644373	0\\
34.1665491351563	0\\
34.2663633058752	0\\
34.3661774765942	0\\
34.4659916473132	0\\
34.5658058180322	0\\
34.6656199887512	0\\
34.7654341594702	0\\
34.8652483301892	0\\
34.9650625009082	0\\
35.0648766716272	0\\
35.1646908423462	0\\
35.2645050130652	0\\
35.3643191837842	0\\
35.4641333545032	0\\
35.5639475252221	0\\
35.6637616959411	0\\
35.7635758666601	0\\
35.8633900373791	0\\
35.9632042080981	0\\
36.0630183788171	0\\
36.1628325495361	0\\
36.2626467202551	0\\
36.3624608909741	0\\
36.4622750616931	0\\
36.5620892324121	0\\
36.6619034031311	0\\
36.76171757385	0\\
36.861531744569	0\\
36.961345915288	0\\
37.061160086007	0\\
37.160974256726	0\\
37.260788427445	0\\
37.360602598164	0\\
37.460416768883	0\\
37.560230939602	0\\
37.660045110321	0\\
37.75985928104	0\\
37.859673451759	0\\
37.9594876224779	0\\
38.0593017931969	0\\
38.1591159639159	0\\
38.2589301346349	0\\
38.3587443053539	0\\
38.4585584760729	0\\
38.5583726467919	0\\
38.6581868175109	0\\
38.7580009882299	0\\
38.8578151589489	0\\
38.9576293296679	0\\
};
\addlegendentry{vehicle}

\end{axis}

\begin{axis}[%
width=4in,
height=0.5in, % 1.472in,
at={(0.5in,0.0in)},
scale only axis,
xmin=-5.37483459517237,
xmax=35.0686990403745,
xlabel style={font=\color{white!15!black}},
xlabel={$h_r$ in m},
ymin=0,
ymax=0.0112547318633327,
ylabel style={font=\color{white!15!black}},
%ylabel={Occurance},
ylabel={\parbox{2cm}{\centering Normalized \\ occurrence}},
ytick={0, 0.01},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Histograms},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, draw=none, fill=mycolor4, fill opacity=0.5, area legend] table[row sep=crcr] {%
x	y\\
-3.26376488446569	5.41170931544583e-06\\
-3.16395071374669	3.2470255892675e-06\\
-3.0641365430277	7.57639304162416e-06\\
-2.96432237230871	7.03522211007958e-06\\
-2.86450820158972	7.03522211007958e-06\\
-2.76469403087073	4.87053838390125e-06\\
-2.66487986015174	5.95288024699041e-06\\
-2.56506568943274	1.02822476993471e-05\\
-2.46525151871375	1.02822476993471e-05\\
-2.36543734799476	9.7410767678025e-06\\
-2.26562317727577	1.19057604939808e-05\\
-2.16580900655678	3.2470255892675e-05\\
-2.06599483583778	6.16934861960825e-05\\
-1.96618066511879	0.000121222288665987\\
-1.8663664943998	0.000106069502582738\\
-1.76655232368081	0.000130422194502245\\
-1.66673815296182	0.000176962894615079\\
-1.56692398224283	0.0002597620471414\\
-1.46710981152383	0.000278161858813916\\
-1.36729564080484	0.00029872635421261\\
-1.26748147008585	0.000386937216054377\\
-1.16766729936686	0.000399384147479902\\
-1.06785312864787	0.000504912479131096\\
-0.968038957928874	0.000488136180253214\\
-0.868224787209882	0.000580135238615793\\
-0.76841061649089	0.000825285670605489\\
-0.668596445771898	0.00100549559080984\\
-0.568782275052906	0.00118949370753499\\
-0.468968104333915	0.00157859560731555\\
-0.369153933614923	0.00209162565041981\\
-0.269339762895931	0.00288389989420108\\
-0.169525592176939	0.00372325600902673\\
-0.0697114214579475	0.00492898484450806\\
0.0301027492610446	0.00602864417740666\\
0.129916919980036	0.00635767610378576\\
0.229731090699028	0.00645454570053224\\
0.32954526141802	0.00634252331770251\\
0.429359432137012	0.00684960048055979\\
0.529173602856004	0.00829290335498919\\
0.628987773574996	0.00916960026409142\\
0.728801944293988	0.00992128668800684\\
0.828616115012979	0.0102919887761149\\
0.928430285731971	0.0108894414845401\\
1.02824445645096	0.00986933427857856\\
1.12805862716995	0.00897315521594073\\
1.22787279788895	0.00848556020661906\\
1.32768696860794	0.00865873490471333\\
1.42750113932693	0.00896774350662529\\
1.52731531004592	0.00866739363961804\\
1.62712948076491	0.00832375009808723\\
1.72694365148391	0.00793789522389594\\
1.8267578222029	0.00821281005712059\\
1.92657199292189	0.00831779721784024\\
2.02638616364088	0.00804071770088942\\
2.12620033435987	0.00823553923624546\\
2.22601450507887	0.00770194469774251\\
2.32582867579786	0.00762347491266854\\
2.42564284651685	0.00750117028213947\\
2.52545701723584	0.00833836171323894\\
2.62527118795483	0.00902943699282137\\
2.72508535867382	0.00931138704815609\\
2.82489952939282	0.00961768979541033\\
2.92471370011181	0.0074578766076159\\
3.0245278708308	0.00690858811209815\\
3.12434204154979	0.00695566998314253\\
3.22415621226878	0.00666722587662926\\
3.32397038298778	0.00703468093914803\\
3.42378455370677	0.00755907557181474\\
3.52359872442576	0.0080526234613834\\
3.62341289514475	0.00817871628843328\\
3.72322706586374	0.00775389710717079\\
3.82304123658273	0.00763862769875179\\
3.92285540730173	0.00739023024117283\\
4.02266957802072	0.00768192137327536\\
4.12248374873971	0.0073182545072774\\
4.2222979194587	0.00746491182972598\\
4.32211209017769	0.00809862299056469\\
4.42192626089669	0.00789838974589319\\
4.52174043161568	0.0070379279647373\\
4.62155460233467	0.00715915025340329\\
4.72136877305366	0.0075926281695705\\
4.82118294377265	0.00719757338954295\\
4.92099711449164	0.00625052425933993\\
5.02081128521064	0.00682633013050337\\
5.12062545592963	0.00603135003206438\\
5.22043962664862	0.00520335850680117\\
5.32025379736761	0.00510161837167078\\
5.4200679680866	0.00508213621813518\\
5.5198821388056	0.00516168834507223\\
5.61969630952459	0.00524178164294083\\
5.71951048024358	0.00534027475248195\\
5.81932465096257	0.00540467409333575\\
5.91913882168156	0.00538843896538941\\
6.01895299240056	0.0054647440667372\\
6.11876716311955	0.00559246040658172\\
6.21858133383854	0.00588523388054734\\
6.31839550455753	0.00591986882016619\\
6.41820967527652	0.00644642813655907\\
6.51802384599551	0.00588361036775271\\
6.61783801671451	0.00613796070557866\\
6.7176521874335	0.00615960754284044\\
6.81746635815249	0.00660066185204928\\
6.91728052887148	0.0067088960383582\\
7.01709469959047	0.00637066420614283\\
7.11690887030947	0.0059588331272374\\
7.21672304102846	0.00583436381298215\\
7.31653721174745	0.00625214777213457\\
7.41635138246644	0.00635009971074414\\
7.51616555318543	0.00568770649053357\\
7.61597972390443	0.00549017910051979\\
7.71579389462342	0.005589754551924\\
7.81560806534241	0.00603189120299592\\
7.9154222360614	0.00721380851748929\\
8.01523640678039	0.00657035627988278\\
8.11505057749939	0.00596478600748439\\
8.21486474821838	0.00640692265855632\\
8.31467891893737	0.00864249977676699\\
8.41449308965636	0.00819603375824271\\
8.51430726037535	0.00759533402422822\\
8.61412143109434	0.00768029786048072\\
8.71393560181334	0.00796062440302082\\
8.81374977253233	0.0101193552489522\\
8.91356394325132	0.00887466210639962\\
9.01337811397031	0.0100711910360447\\
9.1131922846893	0.00931030470629301\\
9.21300645540829	0.00994834523458407\\
9.31282062612729	0.00943639753334289\\
9.41263479684628	0.00957223143716058\\
9.51244896756527	0.00791895424129188\\
9.61226313828426	0.00867551120359121\\
9.71207730900325	0.0112547318633327\\
9.81189147972225	0.00891795578092318\\
9.91170565044124	0.0070184458112017\\
10.0115198211602	0.00613417250905785\\
10.1113339918792	0.00599563275058244\\
10.2111481625982	0.00695134061569017\\
10.3109623333172	0.00644859282028525\\
10.4107765040362	0.00609142000546583\\
10.5105906747552	0.00675002502915558\\
10.6104048454742	0.00657793267292441\\
10.7102190161932	0.00615257232073036\\
10.8100331869122	0.00503397200522771\\
10.9098473576312	0.00417729842059264\\
11.0096615283501	0.00380010228130606\\
11.1094756990691	0.00410532268669721\\
11.2092898697881	0.00443435461307631\\
11.3091040405071	0.00397814751778423\\
11.4089182112261	0.00309387421564038\\
11.5087323819451	0.00321726118803255\\
11.6085465526641	0.00425414469287197\\
11.7083607233831	0.00557243708211457\\
11.8081748941021	0.00504371308199551\\
11.9079890648211	0.00486133847806499\\
12.0078032355401	0.00533323953037187\\
12.1076174062591	0.00524286398480392\\
12.2074315769781	0.00670240198717966\\
12.307245747697	0.00577699969423842\\
12.407059918416	0.0065984971683231\\
12.506874089135	0.00459887057626587\\
12.606688259854	0.002542962207328\\
12.706502430573	0.00229510592068058\\
12.806316601292	0.00241957523493583\\
12.906130772011	0.00228915304043359\\
13.00594494273	0.00189031006388523\\
13.105759113449	0.00203372036074454\\
13.205573284168	0.00245366900362314\\
13.305387454887	0.00221122442629117\\
13.405201625606	0.00226912971596644\\
13.5050157963249	0.00219282461461865\\
13.6048299670439	0.0021679307517676\\
13.7046441377629	0.00172741761349031\\
13.8044583084819	0.00286333539880239\\
13.9042724792009	0.00255053860036962\\
14.0040866499199	0.0018037227148381\\
14.1039008206389	0.0016678888110204\\
14.2037149913579	0.00185621629519792\\
14.3035291620769	0.00218903641809784\\
14.4033433327959	0.00204941431775934\\
14.5031575035149	0.00284277090340369\\
14.6029716742339	0.00176800543335615\\
14.7027858449528	0.00156236047936921\\
14.8026000156718	0.00198230912224781\\
14.9024141863908	0.00216089552965752\\
15.0022283571098	0.00200666181416731\\
15.1020425278288	0.00191845095232555\\
15.2018566985478	0.00188652186736442\\
15.3016708692668	0.00177774651012396\\
15.4014850399858	0.00173769986118966\\
15.5012992107048	0.00183619297073077\\
15.6011133814238	0.00179235812527566\\
15.7009275521428	0.00200341478857805\\
15.8007417228618	0.00215981318779443\\
15.9005558935807	0.0020683553003634\\
16.0003700642997	0.00217117777735687\\
16.1001842350187	0.00184972224401938\\
16.1999984057377	0.0016181010853183\\
16.2998125764567	0.00169657087039227\\
16.3996267471757	0.00145304395119721\\
16.4994409178947	0.00156939570147929\\
16.5992550886137	0.00181995784278443\\
16.6990692593327	0.00189409826040604\\
16.7988834300517	0.00157047804334238\\
16.8986976007707	0.00112238851202347\\
16.9985117714897	0.000805803517069884\\
17.0983259422087	0.000703522211007958\\
17.1981401129276	0.000611523152645379\\
17.2979542836466	0.000570394161847991\\
17.3977684543656	0.000537382735023771\\
17.4975826250846	0.000514653555898898\\
17.5973967958036	0.000569852990916446\\
17.6972109665226	0.000575805871163436\\
17.7970251372416	0.000559029572285554\\
17.8968393079606	0.000505453650062641\\
17.9966534786796	0.000533053367571414\\
18.0964676493986	0.000555241375764742\\
18.1962818201176	0.000536300393160682\\
18.2960959908366	0.000432936745235666\\
18.3959101615555	0.000302514550733422\\
18.4957243322745	0.00021376251796011\\
18.5955385029935	0.000122304630529076\\
18.6953526737125	3.67996233450316e-05\\
18.7951668444315	2.54350337825954e-05\\
18.8949810151505	3.35525977557641e-05\\
18.9947951858695	5.24935803598245e-05\\
19.0946093565885	5.95288024699041e-05\\
19.1944235273075	5.24935803598245e-05\\
19.2942376980265	7.08933920323404e-05\\
19.3940518687455	1.13645895624362e-05\\
19.4938660394645	0\\
19.5936802101835	0\\
19.6934943809024	0\\
19.7933085516214	0\\
19.8931227223404	0\\
19.9929368930594	0\\
20.0927510637784	0\\
20.1925652344974	0\\
20.2923794052164	0\\
20.3921935759354	0\\
20.4920077466544	0\\
20.5918219173734	0\\
20.6916360880924	0\\
20.7914502588114	0\\
20.8912644295303	0\\
20.9910786002493	0\\
21.0908927709683	0\\
21.1907069416873	0\\
21.2905211124063	0\\
21.3903352831253	0\\
21.4901494538443	0\\
21.5899636245633	0\\
21.6897777952823	0\\
21.7895919660013	0\\
21.8894061367203	0\\
21.9892203074393	0\\
22.0890344781582	0\\
22.1888486488772	0\\
22.2886628195962	0\\
22.3884769903152	0\\
22.4882911610342	0\\
22.5881053317532	0\\
22.6879195024722	0\\
22.7877336731912	0\\
22.8875478439102	0\\
22.9873620146292	0\\
23.0871761853482	0\\
23.1869903560672	0\\
23.2868045267861	0\\
23.3866186975051	0\\
23.4864328682241	0\\
23.5862470389431	0\\
23.6860612096621	0\\
23.7858753803811	0\\
23.8856895511001	0\\
23.9855037218191	0\\
24.0853178925381	0\\
24.1851320632571	0\\
24.2849462339761	0\\
24.3847604046951	0\\
24.484574575414	0\\
24.584388746133	0\\
24.684202916852	0\\
24.784017087571	0\\
24.88383125829	0\\
24.983645429009	0\\
25.083459599728	0\\
25.183273770447	0\\
25.283087941166	0\\
25.382902111885	0\\
25.482716282604	0\\
25.582530453323	0\\
25.6823446240419	0\\
25.7821587947609	0\\
25.8819729654799	0\\
25.9817871361989	0\\
26.0816013069179	0\\
26.1814154776369	0\\
26.2812296483559	0\\
26.3810438190749	0\\
26.4808579897939	0\\
26.5806721605129	0\\
26.6804863312319	0\\
26.7803005019509	0\\
26.8801146726699	0\\
26.9799288433888	0\\
27.0797430141078	0\\
27.1795571848268	0\\
27.2793713555458	0\\
27.3791855262648	0\\
27.4789996969838	0\\
27.5788138677028	0\\
27.6786280384218	0\\
27.7784422091408	0\\
27.8782563798598	0\\
27.9780705505788	0\\
28.0778847212978	0\\
28.1776988920167	0\\
28.2775130627357	0\\
28.3773272334547	0\\
28.4771414041737	0\\
28.5769555748927	0\\
28.6767697456117	0\\
28.7765839163307	0\\
28.8763980870497	0\\
28.9762122577687	0\\
29.0760264284877	0\\
29.1758405992067	0\\
29.2756547699257	0\\
29.3754689406447	0\\
29.4752831113636	0\\
29.5750972820826	0\\
29.6749114528016	0\\
29.7747256235206	0\\
29.8745397942396	0\\
29.9743539649586	0\\
30.0741681356776	0\\
30.1739823063966	0\\
30.2737964771156	0\\
30.3736106478346	0\\
30.4734248185536	0\\
30.5732389892726	0\\
30.6730531599915	0\\
30.7728673307105	0\\
30.8726815014295	0\\
30.9724956721485	0\\
31.0723098428675	0\\
31.1721240135865	0\\
31.2719381843055	0\\
31.3717523550245	0\\
31.4715665257435	0\\
31.5713806964625	0\\
31.6711948671815	0\\
31.7710090379005	0\\
31.8708232086194	0\\
31.9706373793384	0\\
32.0704515500574	0\\
32.1702657207764	0\\
32.2700798914954	0\\
32.3698940622144	0\\
32.4697082329334	0\\
32.5695224036524	0\\
32.6693365743714	0\\
32.7691507450904	0\\
32.8689649158094	0\\
32.9687790865284	0\\
33.0685932572473	0\\
33.1684074279663	0\\
33.2682215986853	0\\
33.3680357694043	0\\
33.4678499401233	0\\
33.5676641108423	0\\
33.6674782815613	0\\
33.7672924522803	0\\
33.8671066229993	0\\
33.9669207937183	0\\
34.0667349644373	0\\
34.1665491351563	0\\
34.2663633058752	0\\
34.3661774765942	0\\
34.4659916473132	0\\
34.5658058180322	0\\
34.6656199887512	0\\
34.7654341594702	0\\
34.8652483301892	0\\
34.9650625009082	0\\
35.0648766716272	0\\
35.1646908423462	0\\
35.2645050130652	0\\
35.3643191837842	0\\
35.4641333545032	0\\
35.5639475252221	0\\
35.6637616959411	0\\
35.7635758666601	0\\
35.8633900373791	0\\
35.9632042080981	0\\
36.0630183788171	0\\
36.1628325495361	0\\
36.2626467202551	0\\
36.3624608909741	0\\
36.4622750616931	0\\
36.5620892324121	0\\
36.6619034031311	0\\
36.76171757385	0\\
36.861531744569	0\\
36.961345915288	0\\
37.061160086007	0\\
37.160974256726	0\\
37.260788427445	0\\
37.360602598164	0\\
37.460416768883	0\\
37.560230939602	0\\
37.660045110321	0\\
37.75985928104	0\\
37.859673451759	0\\
37.9594876224779	0\\
38.0593017931969	0\\
38.1591159639159	0\\
38.2589301346349	0\\
38.3587443053539	0\\
38.4585584760729	0\\
38.5583726467919	0\\
38.6581868175109	0\\
38.7580009882299	0\\
38.8578151589489	0\\
38.9576293296679	0\\
};
\addlegendentry{construction}

\addplot[ybar interval, draw=none, fill=mycolor5, fill opacity=0.5, area legend] table[row sep=crcr] {%
x	y\\
-3.26376488446569	0\\
-3.16395071374669	0\\
-3.0641365430277	0\\
-2.96432237230871	0\\
-2.86450820158972	0\\
-2.76469403087073	0\\
-2.66487986015174	0\\
-2.56506568943274	0\\
-2.46525151871375	0\\
-2.36543734799476	0\\
-2.26562317727577	1.69550005807088e-07\\
-2.16580900655678	1.86505006387796e-06\\
-2.06599483583778	3.22145011033467e-06\\
-1.96618066511879	9.15570031358273e-06\\
-1.8663664943998	9.664350331004e-06\\
-1.76655232368081	1.03425503542323e-05\\
-1.66673815296182	1.3564000464567e-05\\
-1.56692398224283	1.96678006736222e-05\\
-1.46710981152383	3.03494510394687e-05\\
-1.36729564080484	3.81487513065947e-05\\
-1.26748147008585	3.66228012543309e-05\\
-1.16766729936686	4.20484014401577e-05\\
-1.06785312864787	4.93390516898625e-05\\
-0.968038957928874	5.05259017305121e-05\\
-0.868224787209882	7.03632524099414e-05\\
-0.76841061649089	7.78234526654532e-05\\
-0.668596445771898	0.000105121003600394\\
-0.568782275052906	0.000135470454639863\\
-0.468968104333915	0.000163276655592225\\
-0.369153933614923	0.0002631416090126\\
-0.269339762895931	0.0004186189643377\\
-0.169525592176939	0.000624452671387504\\
-0.0697114214579475	0.000900140980829829\\
0.0301027492610446	0.00130163539458101\\
0.129916919980036	0.0017631505103879\\
0.229731090699028	0.00218956877499273\\
0.32954526141802	0.00266312194121193\\
0.429359432137012	0.00299459220256478\\
0.529173602856004	0.00330266456311626\\
0.628987773574996	0.00355512452176301\\
0.728801944293988	0.00373230427783142\\
0.828616115012979	0.00397560853616459\\
0.928430285731971	0.0042221342446081\\
1.02824445645096	0.00435743514924215\\
1.12805862716995	0.00451511665464275\\
1.22787279788895	0.00468704036053113\\
1.32768696860794	0.00481589836494452\\
1.42750113932693	0.00495289476963665\\
1.52731531004592	0.00494916466950889\\
1.62712948076491	0.00506445867345771\\
1.72694365148391	0.00500799852152395\\
1.8267578222029	0.00505852442325446\\
1.92657199292189	0.0050858219741894\\
2.02638616364088	0.00517110562711037\\
2.12620033435987	0.00522620937899767\\
2.22601450507887	0.00533065218257484\\
2.32582867579786	0.00547951708767346\\
2.42564284651685	0.00569162414493813\\
2.52545701723584	0.00582675549956638\\
2.62527118795483	0.0059181429526964\\
2.72508535867382	0.00600020515550703\\
2.82489952939282	0.00617755446158124\\
2.92471370011181	0.00623520146355565\\
3.0245278708308	0.00623231911345693\\
3.12434204154979	0.00624452671387504\\
3.22415621226878	0.00634846086743478\\
3.32397038298778	0.00647036732161008\\
3.42378455370677	0.00656836722496658\\
3.52359872442576	0.00655921152465299\\
3.62341289514475	0.00660583777624994\\
3.72322706586374	0.00668298302889217\\
3.82304123658273	0.00673418713064591\\
3.92285540730173	0.00679556423274807\\
4.02266957802072	0.00682794828385723\\
4.12248374873971	0.00686677523518705\\
4.2222979194587	0.0069396817376841\\
4.32211209017769	0.00708837709277692\\
4.42192626089669	0.00715907944519847\\
4.52174043161568	0.00710160199322987\\
4.62155460233467	0.00707091344217879\\
4.72136877305366	0.00702394809057022\\
4.82118294377265	0.00707498264231816\\
4.92099711449164	0.00712415214400221\\
5.02081128521064	0.00716365729535526\\
5.12062545592963	0.00702377854056441\\
5.22043962664862	0.00699308998951333\\
5.32025379736761	0.00692086168703951\\
5.4200679680866	0.00701597924029729\\
5.5198821388056	0.00700292388985014\\
5.61969630952459	0.00687220083537288\\
5.71951048024358	0.00691407968680723\\
5.81932465096257	0.00683523893410693\\
5.91913882168156	0.00680166803295713\\
6.01895299240056	0.00671689303005359\\
6.11876716311955	0.00666806262838114\\
6.21858133383854	0.00668162662884571\\
6.31839550455753	0.00649936037260309\\
6.41820967527652	0.0063847445686775\\
6.51802384599551	0.00639864766915368\\
6.61783801671451	0.00634795221741736\\
6.7176521874335	0.00627606301495516\\
6.81746635815249	0.00623299731348016\\
6.91728052887148	0.00616839876126766\\
7.01709469959047	0.00609922235889837\\
7.11690887030947	0.00601749925609935\\
7.21672304102846	0.00594255815353262\\
7.31653721174745	0.00591068275244088\\
7.41635138246644	0.00587168625110525\\
7.51616555318543	0.00591136095246411\\
7.61597972390443	0.0058081049989276\\
7.71579389462342	0.00576944759760358\\
7.81560806534241	0.00586541290089039\\
7.9154222360614	0.00581709114923537\\
8.01523640678039	0.00578775899823075\\
8.11505057749939	0.00561803944241785\\
8.21486474821838	0.00557192184083832\\
8.31467891893737	0.00551173158877681\\
8.41449308965636	0.00544255518640752\\
8.51430726037535	0.00544102923635525\\
8.61412143109434	0.00538558638445633\\
8.71393560181334	0.00534184248295811\\
8.81374977253233	0.00529691173141923\\
8.91356394325132	0.00524909862978163\\
9.01337811397031	0.00520433742824856\\
9.1131922846893	0.00520094642813242\\
9.21300645540829	0.00509514722450879\\
9.31282062612729	0.00505343792308025\\
9.41263479684628	0.00498985667090259\\
9.51244896756527	0.00499036532092001\\
9.61226313828426	0.00489287406758094\\
9.71207730900325	0.00482810596536263\\
9.81189147972225	0.00468754901054855\\
9.91170565044124	0.00460921690786568\\
10.0115198211602	0.00449121010382395\\
10.1113339918792	0.00443559770191922\\
10.2111481625982	0.00443814095200633\\
10.3109623333172	0.00453393670528733\\
10.4107765040362	0.00444034510208182\\
10.5105906747552	0.00436133479937572\\
10.6104048454742	0.0043370891485453\\
10.7102190161932	0.00427096464628054\\
10.8100331869122	0.00423230724495652\\
10.9098473576312	0.00420924844416676\\
11.0096615283501	0.00413379869158261\\
11.1094756990691	0.00410616204063605\\
11.2092898697881	0.00399222443673369\\
11.3091040405071	0.00396255318571745\\
11.4089182112261	0.00396424868577552\\
11.5087323819451	0.00388049098290682\\
11.6085465526641	0.00380029383016006\\
11.7083607233831	0.00372416587755268\\
11.8081748941021	0.00367974377603122\\
11.9079890648211	0.0034973079697828\\
12.0078032355401	0.00349510381970731\\
12.1076174062591	0.00349832526981764\\
12.2074315769781	0.003473401418964\\
12.307245747697	0.00341931496711154\\
12.407059918416	0.00337167141547975\\
12.506874089135	0.0033299621140512\\
12.606688259854	0.00326790681192581\\
12.706502430573	0.00314684810777955\\
12.806316601292	0.003138540157495\\
12.906130772011	0.00318482730908034\\
13.00594494273	0.00315956435821508\\
13.105759113449	0.00308021495549736\\
13.205573284168	0.00308038450550317\\
13.305387454887	0.00302663715366232\\
13.405201625606	0.00300917350306419\\
13.5050157963249	0.00290981719966124\\
13.6048299670439	0.00287438124844756\\
13.7046441377629	0.00279113219559628\\
13.8044583084819	0.00273077239352895\\
13.9042724792009	0.00276451284468457\\
14.0040866499199	0.0027556962443826\\
14.1039008206389	0.00277078619489943\\
14.2037149913579	0.00273111149354057\\
14.3035291620769	0.00273043329351734\\
14.4033433327959	0.00271890389312246\\
14.5031575035149	0.00263022924008535\\
14.6029716742339	0.00260598358925494\\
14.7027858449528	0.00256071373770445\\
14.8026000156718	0.00257037808803545\\
14.9024141863908	0.00255986598767541\\
15.0022283571098	0.00249052003530031\\
15.1020425278288	0.00248390758507383\\
15.2018566985478	0.00239370698198446\\
15.3016708692668	0.00235962743081724\\
15.4014850399858	0.00233928143012039\\
15.5012992107048	0.00229350292855248\\
15.6011133814238	0.00225162407711812\\
15.7009275521428	0.00225688012729814\\
15.8007417228618	0.00221483172585799\\
15.9005558935807	0.00212598752281507\\
16.0003700642997	0.00214294252339578\\
16.1001842350187	0.00210445467207757\\
16.1999984057377	0.00211903597257698\\
16.2998125764567	0.00208749967149686\\
16.3996267471757	0.00206884917085808\\
16.4994409178947	0.00206867962085228\\
16.5992550886137	0.00200577656869785\\
16.6990692593327	0.00198729561806487\\
16.7988834300517	0.00196898421743771\\
16.8986976007707	0.00192913996607304\\
16.9985117714897	0.00191438911556783\\
17.0983259422087	0.00192981816609627\\
17.1981401129276	0.00190998081541684\\
17.2979542836466	0.00190150331512649\\
17.3977684543656	0.00196728871737964\\
17.4975826250846	0.00192964861609047\\
17.5973967958036	0.00191048946543426\\
17.6972109665226	0.00192286661585818\\
17.7970251372416	0.00185436841351212\\
17.8968393079606	0.00186131996375021\\
17.9966534786796	0.00181401551213003\\
18.0964676493986	0.00182537536251911\\
18.1962818201176	0.00181638921221133\\
18.2960959908366	0.00178502246113702\\
18.3959101615555	0.00177824046090474\\
18.4957243322745	0.00174602595980139\\
18.5955385029935	0.0017007561082509\\
18.6953526737125	0.00166345510697334\\
18.7951668444315	0.00164853470646231\\
18.8949810151505	0.00162835825577127\\
18.9947951858695	0.00162581500568416\\
19.0946093565885	0.00163802260610227\\
19.1944235273075	0.00158308840422078\\
19.2942376980265	0.00159817835473761\\
19.3940518687455	0.00155952095341359\\
19.4938660394645	0.0015500261530884\\
19.5936802101835	0.00157986695411044\\
19.6934943809024	0.00161801570541704\\
19.7933085516214	0.00160343440491763\\
19.8931227223404	0.00155426490323357\\
19.9929368930594	0.00159987385479568\\
20.0927510637784	0.00161140325519056\\
20.1925652344974	0.00160411260494086\\
20.2923794052164	0.0015932614045692\\
20.3921935759354	0.0015788496540756\\
20.4920077466544	0.00159648285467954\\
20.5918219173734	0.00153934450272255\\
20.6916360880924	0.00152798465233347\\
20.7914502588114	0.00155477355325099\\
20.8912644295303	0.00154375280287353\\
20.9910786002493	0.00151747255197343\\
21.0908927709683	0.00148780130095719\\
21.1907069416873	0.00143388439911054\\
21.2905211124063	0.00145066984968544\\
21.3903352831253	0.00147101585038229\\
21.4901494538443	0.00151543795190375\\
21.5899636245633	0.00151967670204893\\
21.6897777952823	0.00147423730049263\\
21.7895919660013	0.00147135495039391\\
21.8894061367203	0.00148424075083525\\
21.9892203074393	0.00141964219862275\\
22.0890344781582	0.00141319929840208\\
22.1888486488772	0.00141591209849499\\
22.2886628195962	0.00140997784829174\\
22.3884769903152	0.0014186248985879\\
22.4882911610342	0.00138251074735099\\
22.5881053317532	0.00140099169798397\\
22.6879195024722	0.00145338264977836\\
22.7877336731912	0.00142795014890729\\
22.8875478439102	0.00144778749958672\\
22.9873620146292	0.00143218889905247\\
23.0871761853482	0.00141489479846015\\
23.1869903560672	0.00142354184875631\\
23.2868045267861	0.00139404014774588\\
23.3866186975051	0.00139183599767038\\
23.4864328682241	0.00139844844789686\\
23.5862470389431	0.00141709894853564\\
23.6860612096621	0.00144643109954027\\
23.7858753803811	0.00145490859983062\\
23.8856895511001	0.00145236534974351\\
23.9855037218191	0.00143727539922668\\
24.0853178925381	0.00144219234939509\\
24.1851320632571	0.00145287399976093\\
24.2849462339761	0.00145151759971448\\
24.3847604046951	0.00143659719920345\\
24.484574575414	0.00145660409988869\\
24.584388746133	0.00144982209965641\\
24.684202916852	0.00147288090044617\\
24.784017087571	0.00148271480078298\\
24.88383125829	0.00147864560064361\\
24.983645429009	0.00146762485026615\\
25.083459599728	0.00149017500103849\\
25.183273770447	0.00145016119966802\\
25.283087941166	0.00146559025019647\\
25.382902111885	0.0015069604516134\\
25.482716282604	0.00146677710023712\\
25.582530453323	0.00146948990033003\\
25.6823446240419	0.00142506779880857\\
25.7821587947609	0.00142540689882019\\
25.8819729654799	0.00139149689765877\\
25.9817871361989	0.00140692594818721\\
26.0816013069179	0.00140997784829174\\
26.1814154776369	0.00140217854802462\\
26.2812296483559	0.001435240799157\\
26.3810438190749	0.00141099514832658\\
26.4808579897939	0.00138471489742649\\
26.5806721605129	0.00137420279706645\\
26.6804863312319	0.00134554884608505\\
26.7803005019509	0.0013803065972755\\
26.8801146726699	0.00136894674688643\\
26.9799288433888	0.00137199864699095\\
27.0797430141078	0.00133842774584115\\
27.1795571848268	0.00127959389382609\\
27.2793713555458	0.00129264924427324\\
27.3791855262648	0.00131943814519076\\
27.4789996969838	0.00129875304448229\\
27.5788138677028	0.00127518559367511\\
27.6786280384218	0.00124924444278662\\
27.7784422091408	0.00122703339202589\\
27.8782563798598	0.00127433784364607\\
27.9780705505788	0.00126738629340798\\
28.0778847212978	0.00124466659262983\\
28.1776988920167	0.00121618219165424\\
28.2775130627357	0.00121075659146841\\
28.3773272334547	0.00121482579160778\\
28.4771414041737	0.00120193999116644\\
28.5769555748927	0.00118905419072511\\
28.6767697456117	0.00120448324125355\\
28.7765839163307	0.00114174973910493\\
28.8763980870497	0.00115327913949981\\
28.9762122577687	0.00110241413775768\\
29.0760264284877	0.00107969443697953\\
29.1758405992067	0.00105714428620719\\
29.2756547699257	0.00103645918549873\\
29.3754689406447	0.00100865298454636\\
29.4752831113636	0.000968639183175892\\
29.5750972820826	0.000963552683001679\\
29.6749114528016	0.000925573481700892\\
29.7747256235206	0.000916078681375695\\
29.8745397942396	0.000919469681491837\\
29.9743539649586	0.000902514680911128\\
30.0741681356776	0.000889967980481403\\
30.1739823063966	0.000834355578576679\\
30.2737964771156	0.000839102978739277\\
30.3736106478346	0.000793154927165556\\
30.4734248185536	0.000772978476474513\\
30.5732389892726	0.000743307225458273\\
30.6730531599915	0.00075449752584154\\
30.7728673307105	0.000740594425365359\\
30.8726815014295	0.000732456025086619\\
30.9724956721485	0.000718722474616245\\
31.0723098428675	0.00070617577418652\\
31.1721240135865	0.000669552972932189\\
31.2719381843055	0.000646155072130811\\
31.3717523550245	0.000653276172374709\\
31.4715665257435	0.00061071912091713\\
31.5713806964625	0.000595629170400299\\
31.6711948671815	0.00056646656940148\\
31.7710090379005	0.000540525418512996\\
31.8708232086194	0.000512719217560633\\
31.9706373793384	0.000477283266346952\\
32.0704515500574	0.000477113716341145\\
32.1702657207764	0.000480504716457287\\
32.2700798914954	0.00045761546567333\\
32.3698940622144	0.00045235941549331\\
32.4697082329334	0.000443881915202956\\
32.5695224036524	0.000416584364268014\\
32.6693365743714	0.000400985763733762\\
32.7691507450904	0.000396407913576971\\
32.8689649158094	0.000376231462885928\\
32.9687790865284	0.000356733212218113\\
33.0685932572473	0.000325705561155415\\
33.1684074279663	0.000306546410499215\\
33.2682215986853	0.000317397610870868\\
33.3680357694043	0.000270262709256498\\
33.4678499401233	0.000262802509000986\\
33.5676641108423	0.000254664108722246\\
33.6674782815613	0.000237370008129923\\
33.7672924522803	0.000213124357299509\\
33.8671066229993	0.000202442706933663\\
33.9669207937183	0.000204646857009155\\
34.0667349644373	0.000203968656985927\\
34.1665491351563	0.000180231656172934\\
34.2663633058752	0.000161411605528347\\
34.3661774765942	0.00014784760506378\\
34.4659916473132	0.000150051755139273\\
34.5658058180322	0.000141574254848918\\
34.6656199887512	0.000141913354860532\\
34.7654341594702	0.000124449704262402\\
34.8652483301892	0.000105121003600394\\
34.9650625009082	8.96919530719494e-05\\
35.0648766716272	8.46054528977368e-05\\
35.1646908423462	7.79930026712603e-05\\
35.2645050130652	6.93459523750989e-05\\
35.3643191837842	7.39238025318902e-05\\
35.4641333545032	6.68027022879926e-05\\
35.5639475252221	5.64601519337602e-05\\
35.6637616959411	4.57785015679137e-05\\
35.7635758666601	4.42525515156499e-05\\
35.8633900373791	4.67958016027562e-05\\
35.9632042080981	3.76401012891735e-05\\
36.0630183788171	3.23840511091537e-05\\
36.1628325495361	3.03494510394687e-05\\
36.2626467202551	3.69619012659451e-05\\
36.3624608909741	3.40795511672246e-05\\
36.4622750616931	2.93321510046262e-05\\
36.5620892324121	3.03494510394687e-05\\
36.6619034031311	2.78062009523624e-05\\
36.76171757385	2.79757509581695e-05\\
36.861531744569	2.52629508652561e-05\\
36.961345915288	1.94982506678151e-05\\
37.061160086007	1.5429050528445e-05\\
37.160974256726	1.52595005226379e-05\\
37.260788427445	1.40726504819883e-05\\
37.360602598164	1.13598503890749e-05\\
37.460416768883	1.3564000464567e-05\\
37.560230939602	1.28858004413387e-05\\
37.660045110321	1.39031004761812e-05\\
37.75985928104	1.40726504819883e-05\\
37.859673451759	1.30553504471458e-05\\
37.9594876224779	9.15570031358273e-06\\
38.0593017931969	5.76470019744098e-06\\
38.1591159639159	6.10380020905516e-06\\
38.2589301346349	4.23875014517719e-06\\
38.3587443053539	3.39100011614175e-06\\
38.4585584760729	2.37370008129923e-06\\
38.5583726467919	2.03460006968505e-06\\
38.6581868175109	2.20415007549214e-06\\
38.7580009882299	2.20415007549214e-06\\
38.8578151589489	1.01730003484253e-06\\
38.9576293296679	1.01730003484253e-06\\
};
\addlegendentry{vegetation}

\end{axis}
\end{tikzpicture}%
